Promoting Connectivity of Network-Like Structures by Enforcing Region Separation

We propose a novel, connectivity-oriented loss function for training deep convolutional networks to reconstruct network-like structures, like roads and irrigation canals, from aerial images. The main idea behind our loss is to express the connectivity of roads, or canals, in terms of disconnections that they create between background regions of the image. In simple terms, a gap in the predicted road causes two background regions, that lie on the opposite sides of a ground truth road, to touch in prediction. Our loss function is designed to prevent such unwanted connections between background regions, and therefore close the gaps in predicted roads. It also prevents predicting false positive roads and canals by penalizing unwarranted disconnections of background regions. In order to capture even short, dead-ending road segments, we evaluate the loss in small image crops. We show, in experiments on two standard road benchmarks and a new data set of irrigation canals, that convnets trained with our loss function recover road connectivity so well, that it suffices to skeletonize their output to produce state of the art maps. A distinct advantage of our approach is that the loss can be plugged in to any existing training setup without further modifications.

==> method_diag.tex <==

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\centering
\scalebox{1.0}{
\begin{tikzpicture}
[
scale=1.0,
node style/.style={
 font=\scriptsize,
 align=center,
 fill=black!10,
 minimum height=0.8cm,
 rounded corners=.1cm
},
lbl style/.style={
  font=\scriptsize,
  align=center
},
note style/.style={
  font=\scriptsize,
  align=center
},
img style/.style={
  inner sep=0,
  outer sep=0,
}
]
  \pgfmathsetmacro{\mul}{0.9}
  \pgfmathsetmacro{\w}{\mul*.125}
  \pgfmathsetmacro{\sz}{\mul*0.5}
  \node (input) [img style] {\includegraphics[width=\w\textwidth]{method_input.png}};
  \node (il) [lbl style] at ($(input.south)-\mul*(0,0.25)$) {input image};
  \node (net) [text width=0.9*\mul cm,align=center,node style,anchor=west] at ($(input.east)+\mul*(0.2,0)$) {Neural Net};
  \node (output) [img style,anchor=west,draw,black,thick] at ($(net.east)+\mul*(0.2,0)$) {\includegraphics[width=\w\textwidth]{method_output_dist.png}};
  \node (target) [img style,anchor=south] at ($(input.north)+\mul*(0,0.75)$) {\includegraphics[width=\w\textwidth]{method_lbl_thick.png}};
  \node (tl) [lbl style] at ($(target.south)-\mul*(0,0.25)$) {annotation};
  
  \node (output_s) [img style,anchor=west,draw,black,thick] at ($(output.east)+\mul*(0.5,0)$) {\includegraphics[width=\w\textwidth]{method_output_dist.png}};
  \node (ol) [lbl style] at ($(output.south)-\mul*(0,0.25)$) {distance map};
  \draw[dashed,gray!80,thick] ($0.7*(output_s.south east)+0.3*(output_s.south west)$)     --    ($0.7*(output_s.north east)+0.3*(output_s.north west)$) ;
  \draw[dashed,gray!80,thick] ($0.3*(output_s.south east)+0.7*(output_s.south west)$)     --    ($0.3*(output_s.north east)+0.7*(output_s.north west)$) ;
  \draw[dashed,gray!80,thick] ($0.7*(output_s.south east)+0.3*(output_s.north east)$)     --    ($0.7*(output_s.south west)+0.3*(output_s.north west)$) ;
  \draw[dashed,gray!80,thick] ($0.3*(output_s.south east)+0.7*(output_s.north east)$)     --    ($0.3*(output_s.south west)+0.7*(output_s.north west)$) ;
  \node (target_s) [img style] at (target-|output_s) {\includegraphics[width=\w\textwidth]{method_lbl_thick.png}};
  \draw[dashed,gray!80,thick] ($0.7*(target_s.south east)+0.3*(target_s.south west)$)     --    ($0.7*(target_s.north east)+0.3*(target_s.north west)$) ;
  \draw[dashed,gray!80,thick] ($0.3*(target_s.south east)+0.7*(target_s.south west)$)     --    ($0.3*(target_s.north east)+0.7*(target_s.north west)$) ;
  \draw[dashed,gray!80,thick] ($0.7*(target_s.south east)+0.3*(target_s.north east)$)     --    ($0.7*(target_s.south west)+0.3*(target_s.north west)$) ;
  \draw[dashed,gray!80,thick] ($0.3*(target_s.south east)+0.7*(target_s.north east)$)     --    ($0.3*(target_s.south west)+0.7*(target_s.north west)$) ;
  \node (target_c) [img style,anchor=west] at ($(target_s.east)+\mul*(.5,0)$) {\includegraphics[width=\w\textwidth,trim=8cm 8.5cm 8.5cm 8.5cm,clip]{method_lbl_thick.png}};
  \node (output_c) [img style,draw,black,thick] at (output_s-|target_c) {\includegraphics[width=\w\textwidth,trim=8.5cm 8.5cm 8.5cm 8.5cm,clip]{method_output_dist.png}};
  \node (target_d) [img style,anchor=west] at ($(target_c.east)+\mul*(.5,0)$) {
    \begin{overpic}[width=\w\textwidth,trim=8.5cm 8.5cm 8.5cm 8.5cm,clip]{method_lbl_regions.png}
      \put(75,75){\color{blue!60!white}\bf\large A}
      \put( 8,40){\color{red!60!black}\bf\large B}
      \put(65,20){\color{green!60!black}\bf\large C}
    \end{overpic}
  };
  \node (output_d) [img style] at (output_c-|target_d) {
      \begin{overpic}[width=\w\textwidth,trim=8.5cm 8.5cm 8.5cm 8.5cm,clip]{method_output_dist.png}
        \put(  1, 30){\color{red!100}\small $p\!\!\in\!\! B$}
        \put( 50, 10){\color{green!100}\small $q\!\!\in\!\! C$}
        \put(  0,  0){\color{black}\line(100,0){100}}
        \put(  0,  0){\color{black}\line(0,100){100}}
        \put(100,  0){\color{black}\line(0,1){100}}
        \put(  0,100){\color{black}\line(1,0){100}}
      \end{overpic}
  };
  \draw[-,violet,thick] plot [smooth] coordinates {
     ($.67*(output_d.south east)+.33*(output_d.north west)$) 
     ($.32*(output_d.south east)+.32*(output_d.north west)+.36*(output_d.north)$) 
     ($.5*(output_d.south)+.5*(output_d.north west)$) 
  };
  \fill[red] ($.5*(output_d.south)+.5*(output_d.north west)$) circle (0.0625*\mul) ;
  \fill[green] ($.67*(output_d.south east)+.33*(output_d.north west)$)  circle (0.0625*\mul) ;
  \node(pixel)[draw,circle,inner sep=0,outer sep=0,cyan,thick,minimum size=10pt] at ($.32*(output_d.south east)+.32*(output_d.north west)+.36*(output_d.north)$) {};

  \draw[-latex,] (input) -- (net);
  \draw[-latex,] (net) -- (output);
  \draw[-latex,] (output) -- (output_s);
  \draw[-latex,gray!60,very thick] ($0.8*(output_s.center)+0.2*(output_s.east)$) -- (output_c);
  \draw[-latex,] (output_c) -- (output_d);
  \draw[-latex,] (target) -- (target_s) ;
  \draw[-latex,gray!60,very thick] ($0.8*(target_s.center)+0.2*(target_s.east)$) -- (target_c);
  \draw[-latex,] (target_c) -- (target_d);
  \draw[-latex,] (target_d) -- (output_d);


  \node(n1) [lbl style, text width=\mul*1.6cm,anchor=north,inner sep=0,outer sep=0] at ($(target_s.north)+\mul*(0,1.25)$) {{\bf1}. Split into tiles. };
  \begin{pgfonlayer}{bg}
    \node (r1) [fit={(output_s) (target_s) (n1)},fill=gray!20,rounded corners] {};
  \end{pgfonlayer}

  \node(n2) [note style, text width=\mul*2.0cm,anchor=north,inner sep=0,outer sep=0] at ($(target_c.north)+\mul*(0,1.35)$) {{\bf Note}: Even short road segments subdivide tiles.};
  \begin{pgfonlayer}{bg}
    \node (r2) [fit={ (n2)},fill=blue!10,rounded corners] {};
  \end{pgfonlayer}

  \node(error)[draw,circle,inner sep=0,outer sep=0,red,thick,minimum size=10pt] at ($.35*(output_c.south east)+.33*(output_c.north west)+.32*(output_c.north)$) {};
  \node(n3) [note style, text width=\mul*2.0cm,anchor=north,inner sep=0,outer sep=0] at ($(output_c.south)-\mul*(0,0.25)$) {{\bf Note}: The junction is not well modeled by the distance map.};
  \begin{pgfonlayer}{bg}
    \node (r3) [fit={ (n3)},fill=blue!10,rounded corners] {};
  \end{pgfonlayer}
  \draw[-latex,red] (n3) -- (error) ;

  \node(n4) [lbl style, text width=\mul*1.6cm,anchor=north,inner sep=0,outer sep=0] at ($(target_d.north)+\mul*(0,2.00)$) {{\bf2}. Dilate annotations and identify background connected components.};
  \begin{pgfonlayer}{bg}
    \node (r4) [fit={(target_d) (n4)},fill=gray!20,rounded corners] {};
  \end{pgfonlayer}

  \node(n5) [lbl style, text width=\mul*1.6cm,anchor=north,inner sep=0,outer sep=0] at ($(output_d.south)-\mul*(0,0.25)$) {{\bf3}. Compute path costs for each $(p,q)$ s.t.\ $p\in B$ and $q\in C$. };
  \begin{pgfonlayer}{bg}
    \node (r5) [fit={(output_d) (n5)},fill=gray!20,rounded corners] {};
  \end{pgfonlayer}

  \coordinate[] (oc) at ($(output_d.east)+\mul*(0.50,0)$);
  \node(loss_val)[note style,text width=1.6*\mul cm,align=center,anchor=west,inner sep=0] at (output_d-|oc) { {\bf Note}: The path cost is the {\color{cyan} smallest} value along the path.};
  \draw[-latex,cyan,] (loss_val.west|-pixel) -- (pixel);
  \begin{pgfonlayer}{bg}
    \node (r6) [fit={(loss_val)},fill=blue!10,rounded corners] {};
  \end{pgfonlayer}

  \node(n7) [lbl style, text width=\mul*1.6cm,inner sep=0,outer sep=0] at (n5-|loss_val) {{\bf4}. Add the cost of the path to the loss. };
  \begin{pgfonlayer}{bg}
    \node (r7) [fit={(n7)},fill=gray!20,rounded corners] {};
  \end{pgfonlayer}
  \draw[-latex] (n5-|r5.east) -- (n7) ;

  \begin{pgfonlayer}{bg}
    \node (rb)  [draw,gray!80,thick,rounded corners,fit={(r1) (r2) (r3) (r4) (r5) (r6) (r7)},] {} ;
    \node (rb)  [draw,gray!80,thick,rounded corners,fit={(r1) (r2) (r3) (r4) (r5) (r6) },] {} ;
    \node (rbl) [lbl style,anchor=west,black!80] at ($(rb.south west)-\mul*(0.0,0.25)$) {Computing $\Ldisc$.};
  \end{pgfonlayer}

  \coordinate[] (outp) at ($(n7.east)+\mul*(0.5,0.0)$) ;
  \draw[-latex] (n7) -- (outp);

\end{tikzpicture}
}


